Stochastic gradient descent with initial regularization

We analyze a variant of stochastic gradient descent with initial regularization (SGDIR) and derive dimension-free upper bounds on its expected excess risk for the squared loss. In the noiseless case, we obtain new bounds for both averaged and non-averaged SGDIR under moment, source, and capacity assumptions. For a particular value of the source parameter, these bounds are of order $m^{-2}\log^{2}m$, where the number of training samples is of order $m$. For another value of the source parameter, we obtain, for any $\epsilon>0$, bounds of order $m^{-3+\epsilon}$, provided that the capacity parameter exceeds $\epsilon^{-1}$. We also establish a lower bound that matches our upper bounds in certain regimes up to a polylogarithmic factor. In the noisy case, we provide an instance-based comparison between SGDIR and ridge regression. Under general assumptions and a mild lower bound on the regularization parameter, we show that the expected excess risk of SGDIR is no larger than that of ridge regression, up to a polylogarithmic factor. Numerical experiments on synthetic and real data are consistent with our theoretical findings.

==> alpha=1,25s=1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.85\linewidth,
    xlabel={$n$},
    xmode=log,
    ylabel={Test error},
    ymode=log,
%legend style={
%    at={(0.5,-0.5)},
%    anchor=north,
%    legend columns=1,
%    font=\scriptsize
%}
]
\addplot[mark=*,color=blue] coordinates {
    (150,0.00295) (300,0.00118) (600,0.000495) (1200,0.000204)
    (2400,8.73e-05) (4800,3.71e-05) (9600,1.55e-05)
};
%\addlegendentry{Last-iterate SGD}

\addplot[mark=square*,color=red] coordinates {
    (150,0.0027) (300,0.000861) (600,0.000272) (1200,8.27e-05)
    (2400,2.5e-05) (4800,7.43e-06) (9600,2.22e-06)
};
%\addlegendentry{Last-iterate SGDIR}

\addplot[mark=triangle*,color=brown] coordinates {
    (150,0.00375) (300,0.00143) (600,0.000569) (1200,0.000227)
    (2400,9.33e-05) (4800,3.88e-05) (9600,1.6e-05)
};
%\addlegendentry{Tail-averaged SGD}

\addplot[mark=diamond*,color=black] coordinates {
    (150,0.00317) (300,0.000985) (600,0.0003) (1200,8.97e-05)
    (2400,2.64e-05) (4800,7.63e-06) (9600,2.19e-06)
};
%\addlegendentry{Tail-averaged SGDIR}

\addplot[mark=pentagon*,color=violet] coordinates {
    (150,0.000363) (300,6.42e-05) (600,9.59e-06) (1200,9.61e-07)
};
%\addlegendentry{Ridge regression}
\end{axis}
\end{tikzpicture}



==> alpha=1,25s=2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.85\linewidth,
    xlabel={$n$},
    xmode=log,
%    ylabel={AvgTestError},
    ymode=log,
%legend style={
%    at={(0.5,-0.5)},
%    anchor=north,
%    legend columns=1,
%    font=\scriptsize
%}
]
\addplot[mark=*,color=blue] coordinates {
    (150,0.00142) (300,0.000629) (600,0.000283) (1200,0.000123)
    (2400,5.59e-05) (4800,2.42e-05) (9600,1.05e-05)
};
%\addlegendentry{Last-iterate SGD}

\addplot[mark=square*,color=red] coordinates {
    (150,0.000439) (300,0.000118) (600,3.18e-05) (1200,8.28e-06)
    (2400,2.12e-06) (4800,5.16e-07) (9600,1.21e-07)
};
%\addlegendentry{Last-iterate SGDIR}

\addplot[mark=triangle*,color=brown] coordinates {
    (150,0.0017) (300,0.000729) (600,0.000317) (1200,0.000134)
    (2400,5.83e-05) (4800,2.5e-05) (9600,1.07e-05)
};
%\addlegendentry{Tail-averaged SGD}

\addplot[mark=diamond*,color=black] coordinates {
    (150,0.000662) (300,0.000176) (600,4.71e-05) (1200,1.23e-05)
    (2400,3.09e-06) (4800,7.42e-07) (9600,1.77e-07)
};
%\addlegendentry{Tail-averaged SGDIR}

\addplot[mark=pentagon*,color=violet] coordinates {
    (150,7.57e-05) (300,9.93e-06) (600,1.09e-06) (1200,7.51e-08)
};
%\addlegendentry{Ridge regression}
\end{axis}
\end{tikzpicture}


==> alpha=2s=2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.85\linewidth,
    xlabel={$n$},
    xmode=log,
    ymode=log
%legend style={
%    at={(0.5,-0.5)},
%    anchor=north,
%    legend columns=1,
%    font=\scriptsize
%}
]

\addplot[mark=*,color=blue] coordinates {
    (150,0.000253)
    (300,8.33e-05)
    (600,2.93e-05)
    (1200,9.85e-06)
    (2400,3.60e-06)
    (4800,1.20e-06)
    (9600,4.43e-07)
};
%\addlegendentry{Last-iterate SGD}

\addplot[mark=square*,color=red] coordinates {
    (150,1.01e-04)
    (300,2.04e-05)
    (600,4.09e-06)
    (1200,8.09e-07)
    (2400,1.58e-07)
    (4800,2.93e-08)
    (9600,6.53e-09)
};
%\addlegendentry{Last-iterate SGDIR}

\addplot[mark=triangle*,color=brown] coordinates {
    (150,3.25e-04)
    (300,1.03e-04)
    (600,3.60e-05)
    (1200,1.16e-05)
    (2400,4.10e-06)
    (4800,1.37e-06)
    (9600,5.20e-07)
};
%\addlegendentry{Tail-averaged SGD}

\addplot[mark=diamond*,color=black] coordinates {
    (150,1.35e-04)
    (300,2.73e-05)
    (600,5.54e-06)
    (1200,1.10e-06)
    (2400,2.19e-07)
    (4800,4.17e-08)
    (9600,8.48e-09)
};
%\addlegendentry{Tail-averaged SGDIR}

\addplot[mark=pentagon*,color=violet] coordinates {
    (150,3.61e-08)
    (300,2.04e-09)
    (600,1.02e-10)
    (1200,3.35e-12)
};
%\addlegendentry{Ridge regression}
\end{axis}
\end{tikzpicture}


==> elevatorsExponentialavgTesterror_vs_n.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.85\linewidth,
xlabel={$n$},
%ylabel={\small{Average test error}},
legend style={
    at={(0.5,-0.5)},
    anchor=north,
   legend columns=1,
    font=\scriptsize
}
]
\addplot+[mark=*] coordinates {(150,2.5955766625508665e-05) (300,2.0184411070971206e-05) (600,1.52453618511356e-05) (1200,1.1343850324135988e-05) (2400,9.274074102920346e-06) };
\addlegendentry{Tail-averaged SGD}
\addplot+[mark=square*] coordinates {(150,2.7240534285034384e-05) (300,2.1674426725187944e-05) (600,1.669255957017858e-05) (1200,1.240697770250107e-05) (2400,9.863008328434305e-06) };
\addlegendentry{SGDIR}
\addplot+[mark=triangle*] coordinates {(150,1.977594875963484e-05) (300,1.4627119936186913e-05) (600,1.1347615418125091e-05) (1200,9.316467216605958e-06) (2400,8.110847237040741e-06) };
\addlegendentry{KRR}
\end{axis}
\end{tikzpicture}




==> house_8LExponentialavgTesterror_vs_n.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.85\linewidth,
xlabel={$n$},
ylabel={Test error},
legend style={
    at={(0.5,-0.5)},
    anchor=north,
    legend columns=1,
    font=\scriptsize
}
]
\addplot+[mark=*] coordinates {(150,1634307300.1135116) (300,1460133696.3479493) (600,1353126979.4484568) (1200,1272677686.5200672) (2400,1200758381.6354682) };
\addlegendentry{Tail-averaged SGD}
\addplot+[mark=square*] coordinates {(150,1670417504.1682422) (300,1484690996.691344) (600,1365547151.5068338) (1200,1279486113.5488157) (2400,1207198211.635966) };
\addlegendentry{SGDIR}
\addplot+[mark=triangle*] coordinates {(150,1538200238.2246997) (300,1395105853.0767052) (600,1291204080.2957778) (1200,1206040693.2154422) (2400,1131796811.4581115) };
\addlegendentry{KRR}
\end{axis}
\end{tikzpicture}




==> year_prediction_msdExponentialavgTesterror_vs_n.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.85\linewidth,
xlabel={$n$},
%ylabel={Exponential Kernel},
%    yticklabel pos=left,
%    ylabel style={
%        at={(axis description cs:1.55,0.5)},
%        anchor=south,
%    },
%ylabel near ticks, yticklabel pos=right,
legend style={
    at={(0.5,-0.5)},
    anchor=north,
    legend columns=1,
    font=\scriptsize
}
]
\addplot+[mark=*] coordinates {(150,108.89238629285748) (300,102.70428533565718) (600,98.4539694775133) (1200,94.006117786641) (2400,91.18586583850168) };
\addlegendentry{Tail-averaged SGD}
\addplot+[mark=square*] coordinates {(150,109.7912542468842) (300,103.672443141404) (600,99.24559045168432) (1200,94.69691379858233) (2400,91.64892077668286) };
\addlegendentry{SGDIR}
\addplot+[mark=triangle*] coordinates {(150,105.12288458194287) (300,99.10554849894847) (600,94.76951460740118) (1200,90.75837552000296) (2400,88.57538463856828) };
\addlegendentry{KRR}
\end{axis}
\end{tikzpicture}



